On Byzantine Containment Properties of the $min+1$ Protocol

Self-stabilization is a versatile approach to fault-tolerance since it permits a distributed system to recover from any transient fault that arbitrarily corrupts the contents of all memories in the system. Byzantine tolerance is an attractive feature of distributed systems that permits to cope with arbitrary malicious behaviors. We consider the well known problem of constructing a breadth-first spanning tree in this context. Combining these two properties proves difficult: we demonstrate that it is impossible to contain the impact of Byzantine nodes in a strictly or strongly stabilizing manner. We then adopt the weaker scheme of topology-aware strict stabilization and we present a similar weakening of strong stabilization. We prove that the classical $min+1$ protocol has optimal Byzantine containment properties with respect to these criteria.

==> ExBFS.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue Feb 16 10:51:46 CET 2010
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="185" y-min="0" y-max="100" auto-bounding="true">
%<ellipse p3= "(10,80)"
%	 p2= "(10,90)"
%	 p1= "(0,90)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(55,85)"
%	 p2= "(55,95)"
%	 p1= "(45,95)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(15,40)"
%	 p2= "(15,50)"
%	 p1= "(5,50)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(80,70)"
%	 p2= "(80,80)"
%	 p1= "(70,80)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(120,80)"
%	 p2= "(120,90)"
%	 p1= "(110,90)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(150,70)"
%	 p2= "(150,80)"
%	 p1= "(140,80)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(130,50)"
%	 p2= "(130,60)"
%	 p1= "(120,60)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(140,30)"
%	 p2= "(140,40)"
%	 p1= "(130,40)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(110,10)"
%	 p2= "(110,20)"
%	 p1= "(100,20)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(90,40)"
%	 p2= "(90,50)"
%	 p1= "(80,50)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(70,20)"
%	 p2= "(70,30)"
%	 p1= "(60,30)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(40,15)"
%	 p2= "(40,25)"
%	 p1= "(30,25)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(50,55)"
%	 p2= "(50,65)"
%	 p1= "(40,65)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,85);(10,85);(45,90);(45,90)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,90);(55,90);(75,80);(75,80)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,75);(80,75);(110,85);(110,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,85);(120,85);(145,80);(145,80)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,70);(145,70);(125,60);(125,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(115,80);(115,80);(120,55);(120,55)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(125,50);(125,50);(135,40);(135,40)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(135,30);(135,30);(110,15);(110,15)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,40);(85,40);(105,20);(105,20)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,20);(65,20);(100,15);(100,15)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,30);(65,30);(80,45);(80,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,50);(85,50);(75,70);(75,70)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(50,60);(50,60);(70,75);(70,75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(50,85);(50,85);(45,65);(45,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,80);(5,80);(10,50);(10,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,40);(10,40);(30,20);(30,20)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,20);(40,20);(60,25);(60,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,55);(45,55);(35,25);(35,25)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(5,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%b
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(115,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%r
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(35,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%b
%</text>
%<ellipse p3= "(170,85)"
%	 p2= "(170,95)"
%	 p1= "(160,95)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(180,55)"
%	 p2= "(180,65)"
%	 p1= "(170,65)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(165,35)"
%	 p2= "(165,45)"
%	 p1= "(155,45)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(185,15)"
%	 p2= "(185,25)"
%	 p1= "(175,25)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(150,75);(150,75);(160,90);(160,90)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(165,85);(165,85);(175,65);(175,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(175,55);(175,55);(160,45);(160,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,35);(140,35);(155,40);(155,40)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,35);(160,35);(175,20);(175,20)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(170,60);(170,60);(130,55);(130,55)"
%	 />
%<pscurve fill-style= "none"
%	 closed= "false"
%	 curvature= "1;0.1;0"
%	 points= "(50,100);(50,100);(65,90);(55,75);(60,50);(75,30);
%	(105,30);(125,10);(115,0);(115,0);(105,0)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(40,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$S_B^*$
%</text>
%<pscurve fill-style= "none"
%	 closed= "false"
%	 curvature= "1;0.1;0"
%	 points= "(65,100);(65,100);(75,90);(65,75);(70,55);(90,55);
%	(100,40);(130,20);(130,5);(125,0);(105,0)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(75,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$S_B$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{0.75}\fi
\unitlength \JPicScale mm
\begin{picture}(185,100)(0,0)
\linethickness{0.3mm}
\put(5,85){\circle{10}}

\linethickness{0.3mm}
\put(50,90){\circle{10}}

\linethickness{0.3mm}
\put(10,45){\circle{10}}

\linethickness{0.3mm}
\put(75,75){\circle{10}}

\linethickness{0.3mm}
\put(115,85){\circle{10}}

\linethickness{0.3mm}
\put(145,75){\circle{10}}

\linethickness{0.3mm}
\put(125,55){\circle{10}}

\linethickness{0.3mm}
\put(135,35){\circle{10}}

\linethickness{0.3mm}
\put(105,15){\circle{10}}

\linethickness{0.3mm}
\put(85,45){\circle{10}}

\linethickness{0.3mm}
\put(65,25){\circle{10}}

\linethickness{0.3mm}
\put(35,20){\circle{10}}

\linethickness{0.3mm}
\put(45,60){\circle{10}}

\linethickness{0.3mm}
\multiput(10,85)(0.83,0.12){42}{\line(1,0){0.83}}
\linethickness{0.3mm}
\multiput(55,90)(0.24,-0.12){83}{\line(1,0){0.24}}
\linethickness{0.3mm}
\multiput(80,75)(0.36,0.12){83}{\line(1,0){0.36}}
\linethickness{0.3mm}
\multiput(120,85)(0.6,-0.12){42}{\line(1,0){0.6}}
\linethickness{0.3mm}
\multiput(125,60)(0.24,0.12){83}{\line(1,0){0.24}}
\linethickness{0.3mm}
\multiput(115,80)(0.12,-0.6){42}{\line(0,-1){0.6}}
\linethickness{0.3mm}
\multiput(125,50)(0.12,-0.12){83}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(110,15)(0.2,0.12){125}{\line(1,0){0.2}}
\linethickness{0.3mm}
\multiput(85,40)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(65,20)(0.83,-0.12){42}{\line(1,0){0.83}}
\linethickness{0.3mm}
\multiput(65,30)(0.12,0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(75,70)(0.12,-0.24){83}{\line(0,-1){0.24}}
\linethickness{0.3mm}
\multiput(50,60)(0.16,0.12){125}{\line(1,0){0.16}}
\linethickness{0.3mm}
\multiput(45,65)(0.12,0.48){42}{\line(0,1){0.48}}
\linethickness{0.3mm}
\multiput(5,80)(0.12,-0.71){42}{\line(0,-1){0.71}}
\linethickness{0.3mm}
\multiput(10,40)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(40,20)(0.48,0.12){42}{\line(1,0){0.48}}
\linethickness{0.3mm}
\multiput(35,25)(0.12,0.36){83}{\line(0,1){0.36}}
\put(5,85){\makebox(0,0)[cc]{b}}

\put(115,85){\makebox(0,0)[cc]{r}}

\put(35,20){\makebox(0,0)[cc]{b}}

\linethickness{0.3mm}
\put(165,90){\circle{10}}

\linethickness{0.3mm}
\put(175,60){\circle{10}}

\linethickness{0.3mm}
\put(160,40){\circle{10}}

\linethickness{0.3mm}
\put(180,20){\circle{10}}

\linethickness{0.3mm}
\multiput(150,75)(0.12,0.18){83}{\line(0,1){0.18}}
\linethickness{0.3mm}
\multiput(165,85)(0.12,-0.24){83}{\line(0,-1){0.24}}
\linethickness{0.3mm}
\multiput(160,45)(0.18,0.12){83}{\line(1,0){0.18}}
\linethickness{0.3mm}
\multiput(140,35)(0.36,0.12){42}{\line(1,0){0.36}}
\linethickness{0.3mm}
\multiput(160,35)(0.12,-0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(130,55)(0.95,0.12){42}{\line(1,0){0.95}}

\textcolor{blue}{
\linethickness{0.3mm}
\qbezier(50,100)(50.83,99.93)(57.06,97.21)
\qbezier(57.06,97.21)(63.29,94.49)(65,90)
\qbezier(65,90)(65.26,85.76)(60.89,82.56)
\qbezier(60.89,82.56)(56.52,79.36)(55,75)
\qbezier(55,75)(53.87,68.57)(55.52,62.29)
\qbezier(55.52,62.29)(57.18,56.02)(60,50)
\qbezier(60,50)(62.53,43.95)(65.96,38.48)
\qbezier(65.96,38.48)(69.38,33.02)(75,30)
\qbezier(75,30)(81.99,27.36)(89.88,29.76)
\qbezier(89.88,29.76)(97.76,32.15)(105,30)
\qbezier(105,30)(112.12,27.2)(118.35,22.15)
\qbezier(118.35,22.15)(124.59,17.09)(125,10)
\qbezier(125,10)(124.38,6.28)(120,3.23)
\qbezier(120,3.23)(115.62,0.18)(115,0)
\put(45,100){\makebox(0,0)[cc]{$S_B^*$}}
}

\textcolor{red}{
\linethickness{0.3mm}
\qbezier(65,100)(65.58,99.82)(69.82,96.77)
\qbezier(69.82,96.77)(74.07,93.73)(75,90)
\qbezier(75,90)(74.87,85.67)(70.62,82.52)
\qbezier(70.62,82.52)(66.37,79.36)(65,75)
\qbezier(65,75)(64.01,69.59)(65,64)
\qbezier(65,64)(65.98,58.4)(70,55)
\qbezier(70,55)(74.17,52.58)(79.74,54.65)
\qbezier(79.74,54.65)(85.3,56.72)(90,55)
\qbezier(90,55)(93.77,52.57)(95.38,48.06)
\qbezier(95.38,48.06)(97,43.55)(100,40)
\qbezier(100,40)(107.09,34)(116.12,30.77)
\qbezier(116.12,30.77)(125.14,27.54)(130,20)
\qbezier(130,20)(131.77,16.55)(131.64,12.59)
\qbezier(131.64,12.59)(131.52,8.63)(130,5)
\qbezier(130,5)(129.29,3.31)(127.99,2.01)
\qbezier(127.99,2.01)(126.69,0.71)(125,0)
\put(60,100){\makebox(0,0)[cc]{$S_B$}}
}

\end{picture}


==> impBFS.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue Feb 02 11:24:10 CET 2010
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="10" x-max="190" y-min="5" y-max="100" auto-bounding="true">
%<ellipse p3= "(30,85)"
%	 p2= "(30,95)"
%	 p1= "(20,95)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(50,85)"
%	 p2= "(50,95)"
%	 p1= "(40,95)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(80,85)"
%	 p2= "(80,95)"
%	 p1= "(70,95)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(100,85)"
%	 p2= "(100,95)"
%	 p1= "(90,95)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(120,85)"
%	 p2= "(120,95)"
%	 p1= "(110,95)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(140,85)"
%	 p2= "(140,95)"
%	 p1= "(130,95)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(170,85)"
%	 p2= "(170,95)"
%	 p1= "(160,95)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(190,85)"
%	 p2= "(190,95)"
%	 p1= "(180,95)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(30,60)"
%	 p2= "(30,70)"
%	 p1= "(20,70)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(50,60)"
%	 p2= "(50,70)"
%	 p1= "(40,70)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(80,60)"
%	 p2= "(80,70)"
%	 p1= "(70,70)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(100,60)"
%	 p2= "(100,70)"
%	 p1= "(90,70)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(120,60)"
%	 p2= "(120,70)"
%	 p1= "(110,70)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(140,60)"
%	 p2= "(140,70)"
%	 p1= "(130,70)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(170,60)"
%	 p2= "(170,70)"
%	 p1= "(160,70)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(190,60)"
%	 p2= "(190,70)"
%	 p1= "(180,70)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(30,35)"
%	 p2= "(30,45)"
%	 p1= "(20,45)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(50,35)"
%	 p2= "(50,45)"
%	 p1= "(40,45)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(80,35)"
%	 p2= "(80,45)"
%	 p1= "(70,45)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(100,35)"
%	 p2= "(100,45)"
%	 p1= "(90,45)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(120,35)"
%	 p2= "(120,45)"
%	 p1= "(110,45)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(140,35)"
%	 p2= "(140,45)"
%	 p1= "(130,45)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(170,35)"
%	 p2= "(170,45)"
%	 p1= "(160,45)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(190,35)"
%	 p2= "(190,45)"
%	 p1= "(180,45)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(30,10)"
%	 p2= "(30,20)"
%	 p1= "(20,20)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(50,10)"
%	 p2= "(50,20)"
%	 p1= "(40,20)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(80,10)"
%	 p2= "(80,20)"
%	 p1= "(70,20)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(100,10)"
%	 p2= "(100,20)"
%	 p1= "(90,20)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(120,10)"
%	 p2= "(120,20)"
%	 p1= "(110,20)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(140,10)"
%	 p2= "(140,20)"
%	 p1= "(130,20)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(170,10)"
%	 p2= "(170,20)"
%	 p1= "(160,20)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(190,10)"
%	 p2= "(190,20)"
%	 p1= "(180,20)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(40,40);(40,40);(30,40);(30,40)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(90,40);(90,40);(80,40);(80,40)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(110,40);(110,40);(100,40);(100,40)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(130,40);(130,40);(120,40);(120,40)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(180,40);(180,40);(170,40);(170,40)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(40,15);(40,15);(30,15);(30,15)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(90,15);(90,15);(80,15);(80,15)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(110,15);(110,15);(100,15);(100,15)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(130,15);(130,15);(120,15);(120,15)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(180,15);(180,15);(170,15);(170,15)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(170,65);(170,65);(180,65);(180,65)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(120,65);(120,65);(130,65);(130,65)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(90,65);(90,65);(80,65);(80,65)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(70,65);(70,65);(65,65);(65,65)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(40,65);(40,65);(30,65);(30,65)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(160,40);(160,40);(155,40);(155,40)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(160,15);(160,15);(155,15);(155,15)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(70,15);(70,15);(65,15);(65,15)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(55,65);(55,65);(50,65);(50,65)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(55,40);(55,40);(50,40);(50,40)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(55,15);(55,15);(50,15);(50,15)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(155,65);(155,65);(160,65);(160,65)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(145,40);(145,40);(140,40);(140,40)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(145,15);(145,15);(140,15);(140,15)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(100,65);(100,65);(110,65);(110,65)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(70,40);(70,40);(65,40);(65,40)"
%	 />
%<text right-arrow= "head"
%	 text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(10,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\rho_0$
%</text>
%<text right-arrow= "head"
%	 text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(10,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\rho_1$
%</text>
%<text right-arrow= "head"
%	 text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(10,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\rho_2$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(10,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\rho_3$
%</text>
%<text right-arrow= "head"
%	 text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(30,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<multicurve fill-style= "none"
%	 points= "(120,90);(120,90);(130,90);(130,90)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,90);(140,90);(145,90);(145,90)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(155,90);(155,90);(160,90);(160,90)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(170,90);(170,90);(180,90);(180,90)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(110,90);(110,90);(100,90);(100,90)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,90);(90,90);(80,90);(80,90)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,90);(65,90);(70,90);(70,90)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(50,90);(50,90);(55,90);(55,90)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,90);(30,90);(40,90);(40,90)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(25,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_0=r$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(45,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_1$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(75,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_c$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(95,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_{c+1}$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(115,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_{c+2}$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(135,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_{c+3}$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(165,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_{2c+2}$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(25,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(185,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(95,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%c+1
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(165,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%1
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(185,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(115,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%c+1
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(95,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%c+1
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(115,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%c+2
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(135,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%c+3
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(165,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%2c+2
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(185,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%2c+3
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(95,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%c+1
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(115,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%c+2
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(135,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%c+3
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(165,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%2c+2
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(185,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(45,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%?
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(75,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%?
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(95,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%?
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(115,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%?
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(135,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%?
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(165,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%?
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(60,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ldots$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(150,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ldots$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(60,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ldots$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(150,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ldots$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(60,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ldots$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(60,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ldots$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(150,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ldots$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(150,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ldots$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(60,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ldots$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(150,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ldots$
%</text>
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(140,65);(140,65);(145,65);(145,65)"
%	 />
%<text right-arrow= "head"
%	 text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(185,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_{2c+3}=b$
%</text>
%<text right-arrow= "head"
%	 text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(135,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%c
%</text>
%<text right-arrow= "head"
%	 text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(25,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<text right-arrow= "head"
%	 text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(45,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%1
%</text>
%<text right-arrow= "head"
%	 text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(75,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%c
%</text>
%<text right-arrow= "head"
%	 text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(25,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<text right-arrow= "head"
%	 text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(45,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%1
%</text>
%<text right-arrow= "head"
%	 text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(75,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%c
%</text>
%<text right-arrow= "head"
%	 text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(25,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<text right-arrow= "head"
%	 text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(45,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%1
%</text>
%<text right-arrow= "head"
%	 text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(75,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%c
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{0.85}\fi
\unitlength \JPicScale mm
\begin{picture}(190,100)(0,0)
\linethickness{0.3mm}
\put(25,90){\circle{10}}

\linethickness{0.3mm}
\put(45,90){\circle{10}}

\linethickness{0.3mm}
\put(75,90){\circle{10}}

\linethickness{0.3mm}
\put(95,90){\circle{10}}

\linethickness{0.3mm}
\put(115,90){\circle{10}}

\linethickness{0.3mm}
\put(135,90){\circle{10}}

\linethickness{0.3mm}
\put(165,90){\circle{10}}

\linethickness{0.3mm}
\put(185,90){\circle{10}}

\linethickness{0.3mm}
\put(25,65){\circle{10}}

\linethickness{0.3mm}
\put(45,65){\circle{10}}

\linethickness{0.3mm}
\put(75,65){\circle{10}}

\linethickness{0.3mm}
\put(95,65){\circle{10}}

\linethickness{0.3mm}
\put(115,65){\circle{10}}

\linethickness{0.3mm}
\put(135,65){\circle{10}}

\linethickness{0.3mm}
\put(165,65){\circle{10}}

\linethickness{0.3mm}
\put(185,65){\circle{10}}

\linethickness{0.3mm}
\put(25,40){\circle{10}}

\linethickness{0.3mm}
\put(45,40){\circle{10}}

\linethickness{0.3mm}
\put(75,40){\circle{10}}

\linethickness{0.3mm}
\put(95,40){\circle{10}}

\linethickness{0.3mm}
\put(115,40){\circle{10}}

\linethickness{0.3mm}
\put(135,40){\circle{10}}

\linethickness{0.3mm}
\put(165,40){\circle{10}}

\linethickness{0.3mm}
\put(185,40){\circle{10}}

\linethickness{0.3mm}
\put(25,15){\circle{10}}

\linethickness{0.3mm}
\put(45,15){\circle{10}}

\linethickness{0.3mm}
\put(75,15){\circle{10}}

\linethickness{0.3mm}
\put(95,15){\circle{10}}

\linethickness{0.3mm}
\put(115,15){\circle{10}}

\linethickness{0.3mm}
\put(135,15){\circle{10}}

\linethickness{0.3mm}
\put(165,15){\circle{10}}

\linethickness{0.3mm}
\put(185,15){\circle{10}}

\linethickness{0.3mm}
\put(30,40){\line(1,0){10}}
\put(30,40){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(80,40){\line(1,0){10}}
\put(80,40){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(100,40){\line(1,0){10}}
\put(100,40){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(120,40){\line(1,0){10}}
\put(120,40){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(170,40){\line(1,0){10}}
\put(170,40){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(30,15){\line(1,0){10}}
\put(30,15){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(80,15){\line(1,0){10}}
\put(80,15){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(100,15){\line(1,0){10}}
\put(100,15){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(120,15){\line(1,0){10}}
\put(120,15){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(170,15){\line(1,0){10}}
\put(170,15){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(170,65){\line(1,0){10}}
\put(180,65){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(120,65){\line(1,0){10}}
\put(130,65){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(80,65){\line(1,0){10}}
\put(80,65){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(65,65){\line(1,0){5}}
\put(65,65){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(30,65){\line(1,0){10}}
\put(30,65){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(155,40){\line(1,0){5}}
\put(155,40){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(155,15){\line(1,0){5}}
\put(155,15){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(65,15){\line(1,0){5}}
\put(65,15){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(50,65){\line(1,0){5}}
\put(50,65){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(50,40){\line(1,0){5}}
\put(50,40){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(50,15){\line(1,0){5}}
\put(50,15){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(155,65){\line(1,0){5}}
\put(160,65){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(140,40){\line(1,0){5}}
\put(140,40){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(140,15){\line(1,0){5}}
\put(140,15){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(100,65){\line(1,0){10}}
\linethickness{0.3mm}
\put(65,40){\line(1,0){5}}
\put(65,40){\vector(-1,0){0.12}}
\put(10,90){\makebox(0,0)[cc]{$\rho_0$}}

\put(10,65){\makebox(0,0)[cc]{$\rho_1$}}

\put(10,40){\makebox(0,0)[cc]{$\rho_2$}}

\put(10,15){\makebox(0,0)[cc]{$\rho_3$}}

\put(30,90){\makebox(0,0)[cc]{}}

\linethickness{0.3mm}
\put(120,90){\line(1,0){10}}
\linethickness{0.3mm}
\put(140,90){\line(1,0){5}}
\linethickness{0.3mm}
\put(155,90){\line(1,0){5}}
\linethickness{0.3mm}
\put(170,90){\line(1,0){10}}
\linethickness{0.3mm}
\put(100,90){\line(1,0){10}}
\linethickness{0.3mm}
\put(80,90){\line(1,0){10}}
\linethickness{0.3mm}
\put(65,90){\line(1,0){5}}
\linethickness{0.3mm}
\put(50,90){\line(1,0){5}}
\linethickness{0.3mm}
\put(30,90){\line(1,0){10}}
\put(25,100){\makebox(0,0)[cc]{$p_0=r$}}

\put(45,100){\makebox(0,0)[cc]{$p_1$}}

\put(75,100){\makebox(0,0)[cc]{$p_c$}}

\put(95,100){\makebox(0,0)[cc]{$p_{c+1}$}}

\put(115,100){\makebox(0,0)[cc]{$p_{c+2}$}}

\put(135,100){\makebox(0,0)[cc]{$p_{c+3}$}}

\put(165,100){\makebox(0,0)[cc]{$p_{2c+2}$}}

\put(25,80){\makebox(0,0)[cc]{0}}

\put(185,80){\makebox(0,0)[cc]{0}}

\put(95,55){\makebox(0,0)[cc]{c+1}}

\put(165,55){\makebox(0,0)[cc]{1}}

\put(185,55){\makebox(0,0)[cc]{0}}

\put(115,55){\makebox(0,0)[cc]{c+1}}

\put(95,30){\makebox(0,0)[cc]{c+1}}

\put(115,30){\makebox(0,0)[cc]{c+2}}

\put(135,30){\makebox(0,0)[cc]{c+3}}

\put(165,30){\makebox(0,0)[cc]{2c+2}}

\put(185,30){\makebox(0,0)[cc]{2c+3}}

\put(95,5){\makebox(0,0)[cc]{c+1}}

\put(115,5){\makebox(0,0)[cc]{c+2}}

\put(135,5){\makebox(0,0)[cc]{c+3}}

\put(165,5){\makebox(0,0)[cc]{2c+2}}

\put(185,5){\makebox(0,0)[cc]{0}}

\put(45,80){\makebox(0,0)[cc]{?}}

\put(75,80){\makebox(0,0)[cc]{?}}

\put(95,80){\makebox(0,0)[cc]{?}}

\put(115,80){\makebox(0,0)[cc]{?}}

\put(135,80){\makebox(0,0)[cc]{?}}

\put(165,80){\makebox(0,0)[cc]{?}}

\put(60,90){\makebox(0,0)[cc]{$\ldots$}}

\put(150,90){\makebox(0,0)[cc]{$\ldots$}}

\put(60,65){\makebox(0,0)[cc]{$\ldots$}}

\put(150,65){\makebox(0,0)[cc]{$\ldots$}}

\put(60,40){\makebox(0,0)[cc]{$\ldots$}}

\put(60,15){\makebox(0,0)[cc]{$\ldots$}}

\put(150,40){\makebox(0,0)[cc]{$\ldots$}}

\put(150,15){\makebox(0,0)[cc]{$\ldots$}}

\put(60,100){\makebox(0,0)[cc]{$\ldots$}}

\put(150,100){\makebox(0,0)[cc]{$\ldots$}}

\linethickness{0.3mm}
\put(140,65){\line(1,0){5}}
\put(145,65){\vector(1,0){0.12}}
\put(185,100){\makebox(0,0)[cc]{$p_{2c+3}=b$}}

\put(135,55){\makebox(0,0)[cc]{c}}

\put(25,55){\makebox(0,0)[cc]{0}}

\put(45,55){\makebox(0,0)[cc]{1}}

\put(75,55){\makebox(0,0)[cc]{c}}

\put(25,30){\makebox(0,0)[cc]{0}}

\put(45,30){\makebox(0,0)[cc]{1}}

\put(75,30){\makebox(0,0)[cc]{c}}

\put(25,5){\makebox(0,0)[cc]{0}}

\put(45,5){\makebox(0,0)[cc]{1}}

\put(75,5){\makebox(0,0)[cc]{c}}

\end{picture}


==> impTAstrong.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Mon Feb 08 17:25:32 CET 2010
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="5" x-max="185" y-min="5" y-max="100" auto-bounding="true">
%<ellipse fill-style= "none"
%	 p3= "(20,75)"
%	 right-arrow= "head"
%	 p2= "(20,85)"
%	 p1= "(10,85)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(40,85)"
%	 right-arrow= "head"
%	 p2= "(40,95)"
%	 p1= "(30,95)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(60,85)"
%	 right-arrow= "head"
%	 p2= "(60,95)"
%	 p1= "(50,95)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(80,75)"
%	 right-arrow= "head"
%	 p2= "(80,85)"
%	 p1= "(70,85)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(40,65)"
%	 right-arrow= "head"
%	 p2= "(40,75)"
%	 p1= "(30,75)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(60,65)"
%	 right-arrow= "head"
%	 p2= "(60,75)"
%	 p1= "(50,75)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(180,75)"
%	 right-arrow= "head"
%	 p2= "(180,85)"
%	 p1= "(170,85)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(160,85)"
%	 right-arrow= "head"
%	 p2= "(160,95)"
%	 p1= "(150,95)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(140,85)"
%	 right-arrow= "head"
%	 p2= "(140,95)"
%	 p1= "(130,95)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(140,65)"
%	 right-arrow= "head"
%	 p2= "(140,75)"
%	 p1= "(130,75)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(160,65)"
%	 right-arrow= "head"
%	 p2= "(160,75)"
%	 p1= "(150,75)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(120,75)"
%	 right-arrow= "head"
%	 p2= "(120,85)"
%	 p1= "(110,85)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(120,20)"
%	 right-arrow= "head"
%	 p2= "(120,30)"
%	 p1= "(110,30)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(140,30)"
%	 right-arrow= "head"
%	 p2= "(140,40)"
%	 p1= "(130,40)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(160,30)"
%	 right-arrow= "head"
%	 p2= "(160,40)"
%	 p1= "(150,40)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(180,20)"
%	 right-arrow= "head"
%	 p2= "(180,30)"
%	 p1= "(170,30)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(160,10)"
%	 right-arrow= "head"
%	 p2= "(160,20)"
%	 p1= "(150,20)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(140,10)"
%	 right-arrow= "head"
%	 p2= "(140,20)"
%	 p1= "(130,20)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(20,20)"
%	 right-arrow= "head"
%	 p2= "(20,30)"
%	 p1= "(10,30)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(40,30)"
%	 right-arrow= "head"
%	 p2= "(40,40)"
%	 p1= "(30,40)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(60,30)"
%	 right-arrow= "head"
%	 p2= "(60,40)"
%	 p1= "(50,40)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(80,20)"
%	 right-arrow= "head"
%	 p2= "(80,30)"
%	 p1= "(70,30)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(60,10)"
%	 right-arrow= "head"
%	 p2= "(60,20)"
%	 p1= "(50,20)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(40,10)"
%	 right-arrow= "head"
%	 p2= "(40,20)"
%	 p1= "(30,20)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(15,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%r
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(115,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%r
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(115,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%r
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(15,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%r
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(35,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%u
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(135,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%u
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(135,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%u
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(35,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%u
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(155,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%v
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(155,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%v
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(55,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%v
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(55,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%v
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(75,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%b
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(175,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%b
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(175,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%b
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(75,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%b
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(35,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%u'
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(135,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%u'
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(135,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%u'
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(35,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%u'
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(55,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%v'
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(155,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%v'
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(155,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%v'
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(55,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%v'
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(5,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\rho_0$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(105,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\rho_1$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(5,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\rho_2$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(105,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\rho_3$
%</text>
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(130,90);(130,90);(120,80);(120,80)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(130,70);(130,70);(120,80);(120,80)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(160,90);(160,90);(170,80);(170,80)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(160,70);(160,70);(170,80);(170,80)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(30,35);(30,35);(20,25);(20,25)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(30,15);(30,15);(20,25);(20,25)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(50,35);(50,35);(40,35);(40,35)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(50,15);(50,15);(40,15);(40,15)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(70,25);(70,25);(60,35);(60,35)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(130,35);(130,35);(120,25);(120,25)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(130,15);(130,15);(120,25);(120,25)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(150,35);(150,35);(140,35);(140,35)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(150,15);(150,15);(140,15);(140,15)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,80);(20,80);(30,90);(30,90)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,80);(20,80);(30,70);(30,70)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,90);(40,90);(50,90);(50,90)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,70);(40,70);(50,70);(50,70)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,90);(60,90);(70,80);(70,80)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,70);(60,70);(70,80);(70,80)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,90);(140,90);(150,90);(150,90)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,70);(140,70);(150,70);(150,70)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,15);(60,15);(70,25);(70,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,35);(160,35);(170,25);(170,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,15);(160,15);(170,25);(170,25)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(23,87.29)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(22.29,71.71)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(67.71,87.71)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(67.43,72.57)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(121.71,87.14)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(168.29,87.71)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(122,72.57)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(168,71.43)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(122.29,32.71)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(167.43,33.57)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(122.86,16.29)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(167.14,15.86)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(68.57,34.14)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(68,16.14)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(23,33.57)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(22,16.43)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(45,95)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w'
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(45,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w'
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(145,95)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w'
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(145,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w'
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(145,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w'
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(145,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w'
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(45,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w'
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(45,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w'
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(5,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%mr / 0
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(85,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%mr / 0
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(60,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%? / ?
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(60,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%? / ?
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%? / ?
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%? / ?
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(105,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%mr / 0
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(185,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%mr / 0
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(160,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m / 1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(160,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m / 1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(130,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m / 1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(130,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m / 1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(5,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%mr / 0
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m / 1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m / 1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(60,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m' / 2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(60,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m' / 2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(85,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m'' / 3
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(105,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%mr / 0
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(130,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m / 1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(130,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m / 1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(160,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m' / 2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(160,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m' / 2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(185,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%mr / 0
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{0.85}\fi
\unitlength \JPicScale mm
\begin{picture}(185,100)(0,0)
\linethickness{0.3mm}
\put(15,80){\circle{10}}

\linethickness{0.3mm}
\put(35,90){\circle{10}}

\linethickness{0.3mm}
\put(55,90){\circle{10}}

\linethickness{0.3mm}
\put(75,80){\circle{10}}

\linethickness{0.3mm}
\put(35,70){\circle{10}}

\linethickness{0.3mm}
\put(55,70){\circle{10}}

\linethickness{0.3mm}
\put(175,80){\circle{10}}

\linethickness{0.3mm}
\put(155,90){\circle{10}}

\linethickness{0.3mm}
\put(135,90){\circle{10}}

\linethickness{0.3mm}
\put(135,70){\circle{10}}

\linethickness{0.3mm}
\put(155,70){\circle{10}}

\linethickness{0.3mm}
\put(115,80){\circle{10}}

\linethickness{0.3mm}
\put(115,25){\circle{10}}

\linethickness{0.3mm}
\put(135,35){\circle{10}}

\linethickness{0.3mm}
\put(155,35){\circle{10}}

\linethickness{0.3mm}
\put(175,25){\circle{10}}

\linethickness{0.3mm}
\put(155,15){\circle{10}}

\linethickness{0.3mm}
\put(135,15){\circle{10}}

\linethickness{0.3mm}
\put(15,25){\circle{10}}

\linethickness{0.3mm}
\put(35,35){\circle{10}}

\linethickness{0.3mm}
\put(55,35){\circle{10}}

\linethickness{0.3mm}
\put(75,25){\circle{10}}

\linethickness{0.3mm}
\put(55,15){\circle{10}}

\linethickness{0.3mm}
\put(35,15){\circle{10}}

\put(15,80){\makebox(0,0)[cc]{r}}

\put(115,80){\makebox(0,0)[cc]{r}}

\put(115,25){\makebox(0,0)[cc]{r}}

\put(15,25){\makebox(0,0)[cc]{r}}

\put(35,90){\makebox(0,0)[cc]{u}}

\put(135,90){\makebox(0,0)[cc]{u}}

\put(135,35){\makebox(0,0)[cc]{u}}

\put(35,35){\makebox(0,0)[cc]{u}}

\put(155,90){\makebox(0,0)[cc]{v}}

\put(155,35){\makebox(0,0)[cc]{v}}

\put(55,35){\makebox(0,0)[cc]{v}}

\put(55,90){\makebox(0,0)[cc]{v}}

\put(75,80){\makebox(0,0)[cc]{b}}

\put(175,80){\makebox(0,0)[cc]{b}}

\put(175,25){\makebox(0,0)[cc]{b}}

\put(75,25){\makebox(0,0)[cc]{b}}

\put(35,70){\makebox(0,0)[cc]{u'}}

\put(135,70){\makebox(0,0)[cc]{u'}}

\put(135,15){\makebox(0,0)[cc]{u'}}

\put(35,15){\makebox(0,0)[cc]{u'}}

\put(55,70){\makebox(0,0)[cc]{v'}}

\put(155,70){\makebox(0,0)[cc]{v'}}

\put(155,15){\makebox(0,0)[cc]{v'}}

\put(55,15){\makebox(0,0)[cc]{v'}}

\put(5,90){\makebox(0,0)[cc]{$\rho_0$}}

\put(105,90){\makebox(0,0)[cc]{$\rho_1$}}

\put(5,35){\makebox(0,0)[cc]{$\rho_2$}}

\put(105,35){\makebox(0,0)[cc]{$\rho_3$}}

\linethickness{0.3mm}
\multiput(120,80)(0.12,0.12){83}{\line(1,0){0.12}}
\put(120,80){\vector(-1,-1){0.12}}
\linethickness{0.3mm}
\multiput(120,80)(0.12,-0.12){83}{\line(1,0){0.12}}
\put(120,80){\vector(-1,1){0.12}}
\linethickness{0.3mm}
\multiput(160,90)(0.12,-0.12){83}{\line(1,0){0.12}}
\put(170,80){\vector(1,-1){0.12}}
\linethickness{0.3mm}
\multiput(160,70)(0.12,0.12){83}{\line(1,0){0.12}}
\put(170,80){\vector(1,1){0.12}}
\linethickness{0.3mm}
\multiput(20,25)(0.12,0.12){83}{\line(1,0){0.12}}
\put(20,25){\vector(-1,-1){0.12}}
\linethickness{0.3mm}
\multiput(20,25)(0.12,-0.12){83}{\line(1,0){0.12}}
\put(20,25){\vector(-1,1){0.12}}
\linethickness{0.3mm}
\put(40,35){\line(1,0){10}}
\put(40,35){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(40,15){\line(1,0){10}}
\put(40,15){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\multiput(60,35)(0.12,-0.12){83}{\line(1,0){0.12}}
\put(60,35){\vector(-1,1){0.12}}
\linethickness{0.3mm}
\multiput(120,25)(0.12,0.12){83}{\line(1,0){0.12}}
\put(120,25){\vector(-1,-1){0.12}}
\linethickness{0.3mm}
\multiput(120,25)(0.12,-0.12){83}{\line(1,0){0.12}}
\put(120,25){\vector(-1,1){0.12}}
\linethickness{0.3mm}
\put(140,35){\line(1,0){10}}
\put(140,35){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(140,15){\line(1,0){10}}
\put(140,15){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\multiput(20,80)(0.12,0.12){83}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(20,80)(0.12,-0.12){83}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(40,90){\line(1,0){10}}
\linethickness{0.3mm}
\put(40,70){\line(1,0){10}}
\linethickness{0.3mm}
\multiput(60,90)(0.12,-0.12){83}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(60,70)(0.12,0.12){83}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(140,90){\line(1,0){10}}
\linethickness{0.3mm}
\put(140,70){\line(1,0){10}}
\linethickness{0.3mm}
\multiput(60,15)(0.12,0.12){83}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(160,35)(0.12,-0.12){83}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(160,15)(0.12,0.12){83}{\line(1,0){0.12}}
\put(23,87.29){\makebox(0,0)[cc]{w}}

\put(22.29,71.71){\makebox(0,0)[cc]{w}}

\put(67.71,87.71){\makebox(0,0)[cc]{w}}

\put(67.43,72.57){\makebox(0,0)[cc]{w}}

\put(121.71,87.14){\makebox(0,0)[cc]{w}}

\put(168.29,87.71){\makebox(0,0)[cc]{w}}

\put(122,72.57){\makebox(0,0)[cc]{w}}

\put(168,71.43){\makebox(0,0)[cc]{w}}

\put(122.29,32.71){\makebox(0,0)[cc]{w}}

\put(167.43,33.57){\makebox(0,0)[cc]{w}}

\put(122.86,16.29){\makebox(0,0)[cc]{w}}

\put(167.14,15.86){\makebox(0,0)[cc]{w}}

\put(68.57,34.14){\makebox(0,0)[cc]{w}}

\put(68,16.14){\makebox(0,0)[cc]{w}}

\put(23,33.57){\makebox(0,0)[cc]{w}}

\put(22,16.43){\makebox(0,0)[cc]{w}}

\put(45,95){\makebox(0,0)[cc]{w'}}

\put(45,65){\makebox(0,0)[cc]{w'}}

\put(145,95){\makebox(0,0)[cc]{w'}}

\put(145,65){\makebox(0,0)[cc]{w'}}

\put(145,40){\makebox(0,0)[cc]{w'}}

\put(145,10){\makebox(0,0)[cc]{w'}}

\put(45,40){\makebox(0,0)[cc]{w'}}

\put(45,10){\makebox(0,0)[cc]{w'}}

\put(5,75){\makebox(0,0)[cc]{0}}

\put(85,75){\makebox(0,0)[cc]{0}}

\put(60,100){\makebox(0,0)[cc]{?}}

\put(60,60){\makebox(0,0)[cc]{?}}

\put(30,60){\makebox(0,0)[cc]{?}}

\put(30,100){\makebox(0,0)[cc]{?}}

\put(105,75){\makebox(0,0)[cc]{0}}

\put(185,75){\makebox(0,0)[cc]{0}}

\put(160,60){\makebox(0,0)[cc]{1}}

\put(160,100){\makebox(0,0)[cc]{1}}

\put(130,100){\makebox(0,0)[cc]{1}}

\put(130,60){\makebox(0,0)[cc]{1}}

\put(5,20){\makebox(0,0)[cc]{0}}

\put(30,45){\makebox(0,0)[cc]{1}}

\put(30,5){\makebox(0,0)[cc]{1}}

\put(60,45){\makebox(0,0)[cc]{2}}

\put(60,5){\makebox(0,0)[cc]{2}}

\put(85,20){\makebox(0,0)[cc]{3}}

\put(105,20){\makebox(0,0)[cc]{0}}

\put(130,45){\makebox(0,0)[cc]{1}}

\put(130,5){\makebox(0,0)[cc]{1}}

\put(160,45){\makebox(0,0)[cc]{2}}

\put(160,5){\makebox(0,0)[cc]{2}}

\put(185,20){\makebox(0,0)[cc]{0}}

\end{picture}

